Aligning Data-Driven Predictors with Allocation: A Decision-Focused Approach to Survival Analysis

Machine learning predictors have become essential tools for guiding automated decision making. However, a major misalignment persists: predictive models are typically optimized in terms of standard statistical metrics in isolation from the algorithmic tasks they inform. We highlight this incongruity in the high-stakes domain of organ allocation by demonstrating that any algorithm relying on (even highly accurate) survival predictors optimized for standard metrics -- such as the Concordance index (C-index) -- can yield arbitrarily poor outcomes when used for allocation, failing to guarantee utility better than a uniform random selection. To bridge the gap between survival analysis and policy optimization, we introduce a decision-focused learning approach based on optimizing normalized discounted cumulative gain (NDCG), a mainstay metric in information retrieval. We establish the utility of NDCG in survival analysis by proving that it translates to guarantees on the performance of allocation. Empirically, we propose a bootstrapping approach to optimize the NDCG of existing survival models. Unlike prior work, we also address the challenge of right censorship when evaluating ranking. On historical heart transplant data from the US, our method dramatically boosts the NDCG of baseline models by 50-100%, which translates to tens of thousands of additional life years gained annually when deployed for transplant allocation. We anticipate that our framework will find broader applications in decision making with predictions.

==> tikz/matching.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % Updated Patient Style: distinct node with label
    patient/.style={circle, draw=patientblue, fill=patientblue!10, thick, inner sep=0pt, minimum size=0.8cm, font=\bfseries\small},
    % Donor is just a coordinate holder for the heart pic
    donor/.style={inner sep=0pt, minimum size=0pt},
    % Edge styles for clarity
    selected_match/.style={->, very thick, edgegreen},
    potential_match/.style={->, dashed, gray!60, thick},
    edge_label/.style={midway, fill=white, inner sep=2.5pt, text=edgegreen, font=\bfseries},
    dots/.style={font=\bfseries\Large, text=gray!80}
]

% --- DONOR HEARTS ---
% (Assuming 'complexheart' pic is defined in your preamble)
\node[donor] (d1) at (-5, 2.0)  {\tikz{\pic[scale=0.06]{complexheart};}};

% --- 2. The Waitlist (Right Side) ---
\node[align=center, font=\bfseries] at (5, 2) {Waitlisted\\patients};

% Individual Patients
%\node[patient] (p1) at (3, 3.5) {P1};
%\node[patient] (p2) at (3, 2.0) {P2};
%%\node[patient] (p3) at (3, 0.5) {P9};
%\node[patient] (p4) at (3, -1.0) {P10};

% Individual Patients
\node[patient] (p1) at (3, 3.5) {P1};
\node[patient] (p2) at (3, 2.0) {P2};

% --- VERTICAL DOTS ---
% We place these halfway between P2 (y=2.0) and P9 (y=0.5)
\node[dots] at (3, 1.35) {$\vdots$};

\node[patient] (p3) at (3, 0.5) {P9};
\node[patient] (p4) at (3, -1.0) {P10};

% --- 3. Direct Matches ---

% Time t1: Donor 1 matches Patient 1
\draw[potential_match] (d1) -- (p1) node[edge_label] {\textcolor{black}{1 yr}, \textcolor{edgegreen}{1 yr}, \textcolor{red}{11 yrs}};
\draw[potential_match] (d1) -- (p2) node[edge_label] {\textcolor{black}{2 yrs}, \textcolor{edgegreen}{3 yrs}, \textcolor{red}{2 yrs} }; % Dashed line showing missed/alternative option
\draw[potential_match] (d1) -- (p3) node[edge_label] {\textcolor{black}{9 yrs}, \textcolor{edgegreen}{10 yrs}, \textcolor{red}{9 yrs} }; % Dashed line showing missed/alternative option

\draw[potential_match] (d1) -- (p4) node[edge_label] {\textcolor{black}{10 yrs}, \textcolor{edgegreen}{8 yrs}, \textcolor{red}{10 yrs} }; % Dashed line showing missed/alternative option


\end{tikzpicture}
